Outperforming 1000 Euclidean Layers With Hyperbolic Goal-Conditioned RL

Scaling self-supervised contrastive reinforcement learning (CRL) to 1000-layer Euclidean neural networks has enabled state-of-the-art goal-reaching performance, yet wall-clock time scales linearly with depth. We find that changing the geometry achieves stronger performance with far shallower networks. This matters in complex navigation environments, where walls can make route distance deviate substantially from Euclidean distance. In a U-shaped maze, we show that the longer the route, the more it deviates from Euclidean distance. Hyperbolic CRL addresses this mismatch by replacing Euclidean distances in CRL's contrastive objective with geodesic distances in hyperbolic space. On hard navigation tasks, inductive bias beats scale: depth 64 hyperbolic agents outperform 1024-layer-deep Euclidean networks while training more than $12 \times$ faster and using about $13 \times$ fewer parameters. We observe that hyperbolic agents behave qualitatively better in hard humanoid mazes, where they follow corridors to reach goals, whereas Euclidean agents try straight-line shortcuts over walls. Our results show that matching the representation geometry to the task can substitute for substantial network depth. Code is at https://github.com/Probabilistic-and-Interactive-ML/HypGCRL .

==> tikz/gromov_product.tikz <==
\begin{tikzpicture}[
    edge/.style={line width=1.7pt, draw=black!65},
    vertex/.style={circle, fill=blue!70, draw=black,
                   line width=0.8pt, minimum size=7pt, inner sep=0pt},
    branch/.style={circle, fill=black, minimum size=5pt, inner sep=0pt}
]

\coordinate (w1) at (0,0);
\coordinate (x1) at (3.5,2.2);
\coordinate (z1) at (3.5,-1.8);

\draw[edge] (w1) -- (x1)
    node[midway, above left] {$d(w,x)$};
\draw[edge] (w1) -- (z1)
    node[midway, below left] {$d(w,z)$};
\draw[edge] (x1) -- (z1)
    node[midway, right] {$d(x,z)$};

\node[vertex, label=left:{$w$}] at (w1) {};
\node[vertex, label=above:{$x$}] at (x1) {};
\node[vertex, label=below:{$z$}] at (z1) {};


\coordinate (p)  at (2+8,0);
\coordinate (w2) at (2+6.1,0);
\coordinate (x2) at (2+10,1.8);
\coordinate (z2) at (2+10,-1.8);

\draw[edge] (w2) -- (p)
    node[midway, below=5pt] {$(x,z)_w$};

\draw[edge] (p) -- (x2)
    node[midway, above left=2pt] {$(w,z)_x$};

\draw[edge] (p) -- (z2)
    node[midway, below left=2pt] {$(w,x)_z$};

\node[vertex, label=left:{$w$}] at (w2) {};
\node[vertex, label=above:{$x$}] at (x2) {};
\node[vertex, label=below:{$z$}] at (z2) {};
\node[branch, label=above left:{$p$}] at (p) {};

\end{tikzpicture}


==> tikz/model_architecture.tikz <==
\begingroup%
\definecolor{oxblue}{HTML}{002147}%
\definecolor{Tgrey}{HTML}{7a7977}%
\definecolor{blue_acc}{HTML}{4095c4}%
\definecolor{smaragd_acc}{HTML}{41b696}%
\definecolor{mlrblue}{HTML}{96c5df}%
\definecolor{geored}{HTML}{C54746}%
\def\archBl{3.40cm}%
\def\archBh{0.682cm}%
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\small, >=stealth,
  pblock/.style={draw=black, line width=1.2pt, rounded corners=3pt, fill=Tgrey!40!white,
                 text=black, font=\small\bfseries, minimum width=\archBl,
                 minimum height=\archBh, align=center, rotate=90},
  hblock/.style={draw=black, line width=1.2pt, rounded corners=3pt, fill=mlrblue,
                 text=black, font=\small\bfseries, minimum width=\archBl,
                 minimum height=\archBh, align=center, rotate=90},
  flow/.style={->, thick, color=oxblue!70},
]

\draw[oxblue!40, rounded corners=2pt] (-2.90,-1.667) rectangle (2.90,1.667);
\draw[oxblue!30, dashed, fill=Tgrey!15] (-2.80,-1.567) rectangle (2.80,1.567);
\node[text=oxblue!60, font=\small\bfseries, align=center] at (0,0)
    {\includegraphics[width=5.60cm,height=3.134cm]{figures/online_envs.png}};
\coordinate (imgE) at (2.90,0);

\filldraw[fill=Tgrey!40!white, draw=black, line width=1.2pt]
  (3.75,1.60) -- (6.15,0.90) -- (6.15,-0.90) -- (3.75,-1.60) -- cycle;
\node[align=center, text=black, font=\small\bfseries] at (4.95,0)
  {Euclidean\\ResNet};

\node[pblock] (exp) at (7.55,0) {Exponential Map};

\node[hblock] (hlin) at (9.55,0) {Hyperboloid Linear};

\draw[black, line width=1.2pt, rounded corners=5pt]
  (10.80,-1.93) rectangle (15.50,1.93);
\begin{scope}[shift={(13.15,-3.0996)}, x=0.656cm, y=0.8856cm,
              line cap=round, line join=round]
  \fill[mlrblue]
    (3.2,4.6) .. controls (3.2,4.15) and (1.6,1.55) .. (0,1.55)
              .. controls (-1.6,1.55) and (-3.2,4.15) .. (-3.2,4.6)
              arc[start angle=180, end angle=360, x radius=3.2, y radius=0.85]
    -- cycle;
  \draw[oxblue, line width=0.55pt]
    (3.2,4.6) .. controls (3.2,4.15) and (1.6,1.55) .. (0,1.55)
              .. controls (-1.6,1.55) and (-3.2,4.15) .. (-3.2,4.6);
  \draw[mlrblue!80, line width=0.55pt]
    (3.2,4.6) arc[start angle=0, end angle=180, x radius=3.2, y radius=0.85];
  \fill[mlrblue!80] (0,4.6) ellipse[x radius=3.2, y radius=0.85];
  \draw[oxblue!60, line width=1.0pt]
    (-3.2,4.6) arc[start angle=180, end angle=360, x radius=3.2, y radius=0.85];
  \draw[geored, line width=1.4pt]
    (-1.65,3.05) .. controls (-0.95,2.35) and (0.85,2.50) .. (1.90,3.45);
  \fill[geored] (-1.65,3.05) circle[radius=1.7pt];
  \fill[geored] ( 1.90,3.45) circle[radius=1.7pt];
  \node[text=geored, font=\small\bfseries, anchor=south east, inner sep=1.75pt]
    at (-1.66,3.09) {$\bm{x}$};
  \node[text=geored, font=\small\bfseries, anchor=south west, inner sep=1.75pt]
    at ( 1.91,3.49) {$\bm{y}$};
\end{scope}

\draw[flow] (imgE)       -- (3.75,0);
\draw[flow] (6.15,0)     -- (exp.north);   %
\draw[flow] (exp.south)  -- (hlin.north);
\draw[flow] (hlin.south) -- (10.80,0);

\begin{scope}[on background layer]
  \draw[smaragd_acc!80, dashed, very thick, rounded corners=5pt,
        fill=smaragd_acc, fill opacity=0.15] (3.35,2.25) rectangle (6.55,-2.25);
  \draw[blue_acc!80, dashed, very thick, rounded corners=5pt,
        fill=blue_acc, fill opacity=0.12] (8.65,2.25) rectangle (15.90,-2.25);
\end{scope}
\node[text=smaragd_acc!80, font=\small\bfseries, anchor=south west] at (3.35,2.25) {Euclidean};
\node[text=blue_acc!80,    font=\small\bfseries, anchor=south west] at (8.65,2.25) {Hyperbolic};

\end{tikzpicture}%
\endgroup%

